Linear-Time Graph Programs without Preconditions

We report on a recent breakthrough in rule-based graph programming, which allows us to reach the time complexity of imperative linear-time algorithms. In general, achieving the complexity of graph algorithms in conventional languages using graph transformation rules is challenging due to the cost of graph matching. Previous work demonstrated that with rooted rules, certain algorithms can be executed in linear time using the graph programming language GP 2. However, for non-destructive algorithms that retain the structure of input graphs, achieving linear runtime required input graphs to be connected and of bounded node degree. In this paper, we overcome these preconditions by enhancing the graph data structure generated by the GP 2 compiler and exploiting the new structure in programs. We present three case studies, a cycle detection program, a program for numbering the connected components of a graph, and a breadth-first search program. Each of these programs runs in linear time on both connected and disconnected input graphs with arbitrary node degrees. We give empirical evidence for the linear time complexity by using timings for various classes of input graphs.

==> Figures/Diagrams/is-dag-ex-acyclic.tex <==
\usetikzlibrary{overlay-beamer-styles}
\newcommand{\mtt}{\mathtt}
\newcommand{\mrm}{\mathrm}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{0.95}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, red] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (0.000,1.333)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, dashed] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{bk}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, dashed] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, red] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{nx\_dg;\,mv;\,bk}}^2$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{unrt}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, red] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{ignore}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{unrt}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{init}}$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=cyan] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick, cyan] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
\end{tabular}}

==> Figures/Diagrams/is-dag-ex.tex <==
\usetikzlibrary{overlay-beamer-styles}
\newcommand{\mtt}{\mathtt}
\newcommand{\mrm}{\mathrm}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{0.95}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)   [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [draw,circle,thick, fill=gray!50] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, red] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{nx\_dg}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000){};  	
    \node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, red] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, red] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{nx\_dg}}$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{set\_flag}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=green!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{flag}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=green!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fail}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[]

\node[](v1) at (0.5,0.6){Failure};
\node[](v2) at (0,0){};
\end{tikzpicture}
\end{minipage}
\end{tabular}}

==> Figures/star-unbounded.tex <==
\usetikzlibrary{overlay-beamer-styles}
\newcommand{\mtt}{\mathtt}
\newcommand{\mrm}{\mathrm}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{1}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [root node, fill=cyan, inner sep=0pt, minimum size=0.4cm] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1}}}} {\small\textbf{}} && {\small\textbf{{{1-2}}}} {\small\textbf{}} && {\small\textbf{{{1}}}} {\small\textbf{}} && {\small{\textbf{{1-3}}}} {\small\textbf{}}
\\
 &&&&&& $\Downarrow_{\mtt{fd}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, dashed,thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1-5}}}} {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}} && {\small{\textbf{{1-4}}}} {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}}
\\
$\Downarrow_{\{\mtt{fd,bk}\}}^6$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, dashed,thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [,draw,circle,thick] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [,draw,circle,thick] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1-8}}}} {\small\textbf{}} && {\small{\textbf{{1}}}}  {\small\textbf{}} && {\small{\textbf{{8}}}}  {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}}
\end{tabular}}
